m-Nearly k-Universal Words -- Investigating Simon Congruence

Determining the index of the Simon congruence is a long outstanding open problem. Two words $u$ and $v$ are called Simon congruent if they have the same set of scattered factors, which are parts of the word in the correct order but not necessarily consecutive, e.g., $\mathtt{oath}$ is a scattered factor of $\mathtt{logarithm}$. Following the idea of scattered factor $k$-universality, we investigate $m$-nearly $k$-universality, i.e., words where $m$ scattered factors of length $k$ are absent, w.r.t. Simon congruence. We present a full characterisation as well as the index of the congruence for $m=1$. For $m\neq 1$, we show some results if in addition $w$ is $(k-1)$-universal as well as some further insights for different $m$.

==> content/images/alg_example.tex <==
% \centering
\begin{tikzpicture}[scale=0.5,
blackbox/.style={rectangle, draw=black, thick, minimum height=0.6cm},
redbox/.style={rectangle, draw=black!75, %fill=red!25,
			 thick, minimum height=0.5cm}
]
% \draw[help lines] (0,0) grid (10,3);

%left and right border
\draw[-] (0,0.75) -- (0,1.25);
\draw[-] (24,0.75) -- (24,1.25);

%word

\coordinate (1) at (0,1);
\coordinate (2) at (4,1);
\coordinate (3) at (8,1);
\coordinate (4) at (12,1);
\coordinate (5) at (16,1);
\coordinate (6) at (20,1);
\coordinate (7) at (24,1);
\coordinate (r1) at (24,1.5);
\coordinate (r2) at (24,0.5);

%modus
\draw[-|]  (1) -- (2) {};
\draw[-|]  (2) -- (3) {};
\draw[-|]  (3) -- (4) {};
\draw[-|]  (4) -- (5) {};
\draw[-|]  (5) -- (6) {};
\draw[-|]  (6) -- (7) {};

\node (m1) at ($(2) + (-0.5, 0.5)$) {$\color{gray} \ta$};  
\node (m2) at ($(3) + (-0.5, 0.5)$) {$\color{gray} \tb$};  
\node (m3) at ($(4) + (-0.5, 0.5)$) {$\color{gray} \tc$}; 
\node (m4) at ($(5) + (-0.5, 0.5)$) {$\color{gray} \tc$};  
\node (m5) at ($(6) + (-0.5, 0.5)$) {$\color{gray} \ta$};  

%letters

%arches left-right
\draw [->,gray] (1.south west) to [out=-30,in=-150] (2.south);
\draw [->,gray] (2.south) to [out=-30,in=-150] (3.south);
\draw [->,gray] (3.south) to [out=-30,in=-150] (4.south);
\draw [->,gray] (4.south) to [out=-30,in=-150] (5.south);
\draw [->,gray] (5.south) to [out=-30,in=-150] (6.south);
\draw [->,gray] (6.south) to [out=-30,in=-170] (r2);

%inserted letters
\node[redbox] (i1) at ($(2) + (-1.5,0.5)$) {$\tb$};
\node[redbox] (i2) at ($(3) + (-1.5,0.5)$) {$\tc$};
\node[redbox] (i3) at (m3) {$\color{gray} \tc$};
\node[redbox] (i4) at ($(5) + (-1.5,0.5)$) {$\ta$};
\node[redbox] (i5) at ($(6) + (-1.5,0.5)$) {$\tb$};

%arches right-left
\draw [->,gray, dotted] (r1.north) to [out=150,in=30] (i5.north west);
\draw [->,gray, dotted] (i5.north west) to [out=150,in=30] (i4.north west);
\draw [->,gray, dotted] (i4.north west) to [out=150,in=30] (i3.north west);
\draw [->,gray, dotted] (i3.north west) to [out=150,in=30] (i2.north west);
\draw [->,gray, dotted] (i2.north west) to [out=150,in=30] (i1.north west);
\draw [->,gray, dotted] (i1.north west) to [out=150,in=30] ($(1) + (0,1)$);


\end{tikzpicture}


==> content/images/characterisation_example.tex <==
 \centering
\begin{tikzpicture}[scale=0.5,
blackbox/.style={rectangle, draw=black, thick, minimum height=0.6cm},
redbox/.style={rectangle, draw=red!75, %fill=red!25,
			 thick, minimum height=0.5cm}
]

% \draw[help lines] (0,0) grid (10,3);
\coordinate (start) at (0,1);
\coordinate (end) at (18,1);

\coordinate (ar1) at (5,1);
\coordinate (ar2) at (10,1);
\coordinate (ar3) at (15,1);
\coordinate (r) at (18,1);

\coordinate (rR) at (0,1);
\coordinate (ar1R) at (13,1);
\coordinate (ar2R) at (8,1);
\coordinate (ar3R) at (3,1);

%left and right border
\node[black] (w) at (-1,1) {$w$};
%\draw[-,black] (0,1) -- (18,1);
\draw[-,black] (0,0.75) -- (0,1.25);
\draw[-,black] (18,0.75) -- (18,1.25);

%%% arches
\draw[black, -stealth] ($ (start)+(0,0.5) $) to[out=70, in=110, distance=1.5cm] node[above, black, font=\scriptsize] {$\ar_1(w)$} ($ (ar1)+(0,0.5) $);
\draw[black, -stealth] ($ (ar1)+(0,0.5) $) to[out=70, in=110, distance=1.5cm] node[above, black, font=\scriptsize] {$\ar_2(w)$} ($ (ar2)+(0,0.5) $);
\draw[black, -stealth] ($ (ar2)+(0,0.5) $) to[out=70, in=110, distance=1.5cm] node[above, black, font=\scriptsize] {$\ar_3(w)$} ($ (ar3)+(0,0.5) $);
\node[black, font=\scriptsize] (r) at(16.5, 2.5) {$r(w)$};

\draw[gray, -stealth] ($ (end)+(0,-0.5) $) to[out=-110,in=-70, distance=1.5cm] node[below, gray, font=\scriptsize] {$\ar_1(w^R)$}  ($ (ar1R)+(0,-0.5) $);
\draw[gray, -stealth] ($ (ar1R)+(0,-0.5) $) to[out=-110,in=-70, distance=1.5cm] node[below, gray, font=\scriptsize] {$\ar_2(w^R)$} ($ (ar2R)+(0,-0.5) $);
\draw[gray, -stealth] ($ (ar2R)+(0,-0.5) $) to[out=-110,in=-70, distance=1.5cm] node[below, gray, font=\scriptsize] {$\ar_3(w^R)$} ($ (ar3R)+(0,-0.5) $);
\node[gray, ->, font=\scriptsize] (r) at(1.5,-0.5) {$r(w^R)$};

%%% factors
\draw[-|,black] (0,1) -- node[above,font=\scriptsize] {$\alpha_1$} (ar3R);
\draw[-|,black] (ar3R) -- node[above,font=\scriptsize] {$\beta_1$} (ar1);
\draw[-|,black] (ar1) -- node[above,font=\scriptsize] {$\alpha_2$} (ar2R);
\draw[-|,black] (ar2R) -- node[above,font=\scriptsize] {$\beta_2$} (ar2);
\draw[-|,black] (ar2) -- node[above,font=\scriptsize] {$\alpha_3$} (ar1R);
\draw[-|,black] (ar1R) -- node[above,font=\scriptsize] {$\beta_3$} (ar3);
\draw[-|,black] (ar3) -- node[above,font=\scriptsize] {$\alpha_4$} (end);
\draw[-|,gray, dotted] (18,1) -- node[above,font=\scriptsize] {$\beta_4$} (20,1);

%%% letters
\node[gray,font=\scriptsize, below left] at (ar1) {$u[1]$};
\node[gray,font=\scriptsize, below left] at (ar2) {$u[2]$};
\node[gray,font=\scriptsize, below left] at (ar3) {$u[3]$};
\node[gray,font=\scriptsize, below left] at (20,1) {$u[4]$};

\end{tikzpicture}


==> content/images/congruence_example.tex <==
 \centering
\begin{tikzpicture}[scale=0.6,
blackbox/.style={rectangle, draw=black, thick, minimum height=0.6cm},
redbox/.style={rectangle, draw=red!75, %fill=red!25,
			 thick, minimum height=0.5cm}
]

%\draw[help lines] (0,0) grid (15,3);
\coordinate (start) at (0,1);
\coordinate (end) at (13,1);

\coordinate (ar1) at (5,1);
\coordinate (ar2) at (10,1);
\coordinate (r) at (15,1);

\coordinate (rR) at (0,1);
\coordinate (ar2R) at (2,1);
\coordinate (ar1R) at (8,1);

%left and right border
\node[black] (w) at (-1,1) {$w$};
%\draw[-,black] (start) -- (end);

\draw[-,black] ($ (start) - (0,0.25) $) -- ($ (start) + (0,0.25) $) ;
\draw[-,black] ($ (end) - (0,0.25) $) -- ($ (end) + (0,0.25) $) ;

%%% arches
\draw[black, -stealth] ($ (start)+(0,0.5) $) to[out=70, in=110, distance=1.5cm] node[above, black, font=\scriptsize] {$\ar_1(w)$} ($ (ar1)+(0,0.5) $);
\draw[black, -stealth] ($ (ar1)+(0,0.5) $) to[out=70, in=110, distance=1.5cm] node[above, black, font=\scriptsize] {$\ar_2(w)$} ($ (ar2)+(0,0.5) $);
\node[black, font=\scriptsize] (r) at ($ (end) + (-1.5,1.5) $) {$r(w)$};

\draw[gray, -stealth] ($ (end)+(0,-0.5) $) to[out=-110,in=-70, distance=1.5cm] node[below, gray, font=\scriptsize] {$\ar_1(w^R)$}  ($ (ar1R)+(0,-0.5) $);
\draw[gray, -stealth] ($ (ar1R)+(0,-0.5) $) to[out=-110,in=-70, distance=1.5cm] node[below, gray, font=\scriptsize] {$\ar_2(w^R)$} ($ (ar2R)+(0,-0.5) $);
\node[gray, ->, font=\scriptsize] (rR) at ($ (start) + (1.5,-1.5) $) {$r(w^R)$};


%%% factors
\draw[-|,black] (start) -- node[above,font=\scriptsize] {$\alpha_1 = \ta$} (ar2R);
\draw[-|,black] (ar2R) -- node[above,font=\scriptsize] {$\beta_1=\ta\tb\tc$} (ar1);
\draw[-|,black] (ar1) -- node[above,font=\scriptsize] {$\alpha_2=\tb\tc$} (ar1R);
\draw[-|,black] (ar1R) -- node[above,font=\scriptsize] {$\beta_2=\tc\ta$} (ar2);
\draw[-,black] (ar2) -- node[above,font=\scriptsize] {$\alpha_3=\tb$} (end);



%\draw[-|,gray, dotted] (1,1) -- node[above,font=\scriptsize] {$\beta_4$} (20,1);

%%% letters
%\node[gray,font=\scriptsize, below left] at (ar1) {$u[1]$};

\end{tikzpicture}
\caption{Factorisation of $w = \mathtt{aabcbccab}$}


==> content/images/congruence_example2.tex <==
\centering
\begin{tikzpicture}[scale=0.6,
blackbox/.style={rectangle, draw=black, thick, minimum height=0.6cm},
redbox/.style={rectangle, draw=red!75, %fill=red!25,
			 thick, minimum height=0.5cm}
]

%\draw[help lines] (0,0) grid (15,3);
\coordinate (start) at (0,1);
\coordinate (end) at (13,1);

\coordinate (ar1) at (5,1);
\coordinate (ar2) at (10,1);
\coordinate (r) at (15,1);

\coordinate (rR) at (0,1);
\coordinate (ar2R) at (2,1);
\coordinate (ar1R) at (8,1);

%left and right border
\node[black] (w) at (-1,1) {$w'$};
%\draw[-,black] (start) -- (end);

\draw[-,black] ($ (start) - (0,0.25) $) -- ($ (start) + (0,0.25) $) ;
\draw[-,black] ($ (end) - (0,0.25) $) -- ($ (end) + (0,0.25) $) ;

%%% arches
\draw[black, -stealth] ($ (start)+(0,0.5) $) to[out=70, in=110, distance=1.5cm] node[above, black, font=\scriptsize] {$\ar_1(w')$} ($ (ar1)+(0,0.5) $);
\draw[black, -stealth] ($ (ar1)+(0,0.5) $) to[out=70, in=110, distance=1.5cm] node[above, black, font=\scriptsize] {$\ar_2(w')$} ($ (ar2)+(0,0.5) $);
\node[black, font=\scriptsize] (r) at ($ (end) + (-1.5,1.5) $) {$r(w')$};

\draw[gray, -stealth] ($ (end)+(0,-0.5) $) to[out=-110,in=-70, distance=1.5cm] node[below, gray, font=\scriptsize] {$\ar_1(w'^R)$}  ($ (ar1R)+(0,-0.5) $);
\draw[gray, -stealth] ($ (ar1R)+(0,-0.5) $) to[out=-110,in=-70, distance=1.5cm] node[below, gray, font=\scriptsize] {$\ar_2(w'^R)$} ($ (ar2R)+(0,-0.5) $);
\node[gray, ->, font=\scriptsize] (rR) at ($ (start) + (1.5,-1.5) $) {$r(w'^R)$};


%%% factors
\draw[-|,black] (start) -- node[above,font=\scriptsize] {$\alpha'_1 = \ta$} (ar2R);
\draw[-|,black] (ar2R) -- node[above,font=\scriptsize] {$\beta'_1=\ta\tb\tb\tc$} (ar1);
\draw[-|,black] (ar1) -- node[above,font=\scriptsize] {$\alpha'_2=\tb\tc$} (ar1R);
\draw[-|,black] (ar1R) -- node[above,font=\scriptsize] {$\beta'_2=\tc\ta$} (ar2);
\draw[-,black] (ar2) -- node[above,font=\scriptsize] {$\alpha'_3=\tb$} (end);


%\draw[-|,gray, dotted] (1,1) -- node[above,font=\scriptsize] {$\beta_4$} (20,1);

%%% letters
%\node[gray,font=\scriptsize, below left] at (ar1) {$u[1]$};

\end{tikzpicture}
\caption{Factorisation of $w' = \mathtt{aabbcbccab}$}


==> content/images/congruence_example3.tex <==
\centering
\begin{tikzpicture}[scale=0.6,
blackbox/.style={rectangle, draw=black, thick, minimum height=0.6cm},
redbox/.style={rectangle, draw=red!75, %fill=red!25,
			 thick, minimum height=0.5cm}
]

%\draw[help lines] (0,0) grid (15,3);
\coordinate (start) at (0,1);
\coordinate (end) at (13,1);

\coordinate (ar1) at (5,1);
\coordinate (ar2) at (10,1);
\coordinate (r) at (15,1);

\coordinate (rR) at (0,1);
\coordinate (ar2R) at (2,1);
\coordinate (ar1R) at (8,1);

%left and right border
\node[black] (w) at (-1,1) {$w''$};
%\draw[-,black] (start) -- (end);

\draw[-,black] ($ (start) - (0,0.25) $) -- ($ (start) + (0,0.25) $) ;
\draw[-,black] ($ (end) - (0,0.25) $) -- ($ (end) + (0,0.25) $) ;

%%% arches
\draw[black, -stealth] ($ (start)+(0,0.5) $) to[out=70, in=110, distance=1.5cm] node[above, black, font=\scriptsize] {$\ar_1(w'')$} ($ (ar1)+(0,0.5) $);
\draw[black, -stealth] ($ (ar1)+(0,0.5) $) to[out=70, in=110, distance=1.5cm] node[above, black, font=\scriptsize] {$\ar_2(w'')$} ($ (ar2)+(0,0.5) $);
\node[black, font=\scriptsize] (r) at ($ (end) + (-1.5,1.5) $) {$r(w'')$};

\draw[gray, -stealth] ($ (end)+(0,-0.5) $) to[out=-110,in=-70, distance=1.5cm] node[below, gray, font=\scriptsize] {$\ar_1(w''^R)$}  ($ (ar1R)+(0,-0.5) $);
\draw[gray, -stealth] ($ (ar1R)+(0,-0.5) $) to[out=-110,in=-70, distance=1.5cm] node[below, gray, font=\scriptsize] {$\ar_2(w''^R)$} ($ (ar2R)+(0,-0.5) $);
\node[gray, ->, font=\scriptsize] (rR) at ($ (start) + (1.5,-1.5) $) {$r(w''^R)$};


%%% factors
\draw[-|,black] (start) -- node[above,font=\scriptsize] {$\alpha''_1 = \ta$} (ar2R);
\draw[-|,black] (ar2R) -- node[above,font=\scriptsize] {$\beta''_1=\ta\tb\tc$} (ar1);
\draw[-|,black] (ar1) -- node[above,font=\scriptsize] {$\alpha''_2=\tb$} (ar1R);
\draw[-|,black] (ar1R) -- node[above,font=\scriptsize] {$\beta''_2=\tc\ta$} (ar2);
\draw[-,black] (ar2) -- node[above,font=\scriptsize] {$\alpha''_3=\tb$} (end);



%\draw[-|,gray, dotted] (1,1) -- node[above,font=\scriptsize] {$\beta_4$} (20,1);

%%% letters
%\node[gray,font=\scriptsize, below left] at (ar1) {$u[1]$};

\end{tikzpicture}
\caption{Factorisation of $w'' = \mathtt{aabcbcab}$}


==> content/images/niceequivalence_example.tex <==
% \centering
\begin{tikzpicture}[scale=0.5,
blackbox/.style={rectangle, draw=black, thick, minimum height=0.6cm},
redbox/.style={rectangle, draw=red!75, %fill=red!25,
			 thick, minimum height=0.5cm}
]
% \draw[help lines] (0,0) grid (10,3);

\coordinate (u1) at (10,1);
\coordinate (v1) at (12,1);
\coordinate (u2) at (8.5,1);
\coordinate (v2) at (10.5,1);
\coordinate (e) at (20,1);

%left and right border
\draw[-] (0,0.75) -- (0,1.25);
\draw[-] (20,0.75) -- (20,1.25);

%word
\node (w) at (-1,1) {$w$};
\draw[-] (u1) -- ($ (u1)+(0,0.25) $);
\draw[-] (v1) -- ($ (v1)+(0,0.25) $);

\draw[-] (u2) -- ($ (u2)+(0,-0.25) $);
\draw[-] (v2) -- ($ (v2)+(0,-0.25) $);

% u_1, x_1, v_1
\draw[-] (0,1) --  node[above] {$u_1$} (u1) 
		-- node[above] {$x_1$} (v1)
		-- node[above] {$v_1^R$} (e);
		
% u_2. x_2, v_2
\draw[-] (0,1) --  node[below] {$u_2$} (u2) 
		-- node[below] {$x_2$} (v2)
		-- node[below] {$v_2^R$} (e);
		
%%% arches
%u_1
\draw[gray] (0.1,1.7) to[out=90,in=90, distance=1cm] node[above, gray, font=\scriptsize] {$\ar_1$} (1.5,1.75);
\draw[gray] (1.5,1.75) to[out=90,in=90, distance=1cm] node[above, gray, font=\scriptsize] {$\ar_2$} (3,1.75);
\draw[gray] ($ (u1)+(-1.5,0.75) $) node[left] {$\ldots$} to[out=90,in=90, distance=1cm] node[above, gray, font=\scriptsize] {$\ar_\frac{k}{2}$} ($ (u1)+(-0.1,0.75) $);
%v_1
\draw[gray] ($ (v1)+(0.1,0.75) $) to[out=90,in=90, distance=1cm] node[above, gray, font=\scriptsize] {$\ar_1$} ($ (v1)+(1.5,0.75) $);
\draw[gray] ($ (e)+(-1.5,0.75) $) node[left] {$\ldots$} to[out=90,in=90, distance=1cm] node[above, gray, font=\scriptsize] {$\ar_{\frac{k}{2}-1}$} ($ (e)+(-0.1,0.75) $);
%u_2
\draw[gray] (0.1,0.25) to[out=-90,in=-90, distance=1cm] node[below, gray, font=\scriptsize] {$\ar_1$} (1.5,0.25);
\draw[gray] ($ (u2)+(-1.5,-0.75) $) node[left] {$\ldots$} to[out=-90,in=-90, distance=1cm] node[below, gray, font=\scriptsize] {$\ar_{\frac{k}{2}-1}$} ($ (u2)+(-0.1,-0.75) $);
%v_2
\draw[gray] ($ (v2)+(0.1,-0.75) $) to[out=-90,in=-90, distance=1cm] node[below, gray, font=\scriptsize] {$\ar_1$} ($ (v2)+(1.5,-0.75) $);
\draw[gray] ($ (v2)+(1.6,-0.75) $) to[out=-90,in=-90, distance=1cm] node[below, gray, font=\scriptsize] {$\ar_2$} ($ (v2)+(3,-0.75) $);
\draw[gray] ($ (e)+(-1.5,-0.75) $) node[left] {$\ldots$} to[out=-90,in=-90, distance=1cm] node[below, gray, font=\scriptsize] {$\ar_\frac{k}{2}$} ($ (e)+(-0.1,-0.75) $);

%%% letters of y
\node[below, gray, font=\tiny] (y1) at ($ (1.5,1)+(-0.35,0) $) {$y[1]$};
\node[below, gray, font=\tiny] (yk2-1) at ($ (u2)+(-0.35,0) $) {$y[\frac{k}{2}-1]$};
\node[above, gray, font=\tiny] (yk2) at ($ (u1)+(-0.35,0) $) {$y[\frac{k}{2}]$};
\node[below, gray, font=\tiny] (yk2+1) at ($ (v2)+(0.5,0) $) {$y[\frac{k}{2}+1]$};
\node[above, gray, font=\tiny] (yk2+2) at ($ (v1)+(0.5,0) $) {$y[\frac{k}{2}+2]$};
\node[above, gray, font=\tiny] (yk) at ($ (e)+(-1.25,0) $) {$y[k]$};

\end{tikzpicture}

